Automatic Sequences and Zip-Specifications

We consider infinite sequences of symbols, also known as streams, and the decidability question for equality of streams defined in a restricted format. This restricted format consists of prefixing a symbol at the head of a stream, of the stream function `zip', and recursion variables. Here `zip' interleaves the elements of two streams in alternating order, starting with the first stream. For example, the Thue-Morse sequence is obtained by the `zip-specification' {M = 0 : X, X = 1 : zip(X,Y), Y = 0 : zip(Y,X)}. Our analysis of such systems employs both term rewriting and coalgebraic techniques. We establish decidability for these zip-specifications, employing bisimilarity of observation graphs based on a suitably chosen cobasis. The importance of zip-specifications resides in their intimate connection with automatic sequences. We establish a new and simple characterization of automatic sequences. Thus we obtain for the binary zip that a stream is 2-automatic iff its observation graph using the cobasis (hd,even,odd) is finite. The generalization to zip-k specifications and their relation to k-automaticity is straightforward. In fact, zip-specifications can be perceived as a term rewriting syntax for automatic sequences. Our study of zip-specifications is placed in an even wider perspective by employing the observation graphs in a dynamic logic setting, leading to an alternative characterization of automatic sequences. We further obtain a natural extension of the class of automatic sequences, obtained by `zip-mix' specifications that use zips of different arities in one specification. We also show that equivalence is undecidable for a simple extension of the zip-mix format with projections like even and odd. However, it remains open whether zip-mix specifications have a decidable equivalence problem.

==> ograph-morse.tex <==
  \begin{tikzpicture}[default]
    \node [state] (q0) {$\con{M}$}; 
    \node (h0) [rhead=q0]{$0$};
    \node [state] (q1) [bl=q0] {$0 \xcons \con{X}$}; 
    \node (h1) [bhead=q1]{$0$};
    \node [state] (q2) [br=q0] {$1 \xcons \con{Y}$}; 
    \node (h2) [bhead=q2] {$1$};
    \path (q0) % edge node [above] {$\shead$} (h0)
               edge node [lal] {$\seven$} (q1)
               edge node [lar] {$\sodd$} (q2)
          (q1) % edge node [above] {$\shead$} (h1)
               edge [lloop] node {$\seven$} (q1)
               edge [bend left=25] node [below] {$\sodd$} (q2)
          (q2) % edge node [above] {$\shead$} (h2)
               edge [rloop] node [right] {$\seven$} (q2)
               edge [bend left=25] node [above] {$\sodd$} (q1);
  \end{tikzpicture}
\vspace{-2ex}
